Nondeterministic Behaviours in Double Categorical Systems Theory

In this paper, we build double theories capturing the idea of nondeterministic behaviors and trajectories. Following Libkind and Myers' Double Operadic Theory of Systems, we construct monoidal semi double categories of interfaces, along with what we call semimodules of systems, in the case of Moore machines, working with Markov categories with conditionals to handle nondeterminism. We use conditional products in these Markov categories to define trajectories in a compositional way, and represent nondeterministic systems using Markov maps; channels between systems are assumed to be deterministic.

==> cond_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -2.75) {$A$};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {$\bullet$};
		\node [style=none] (14) at (0, -0.25) {$\phi$};
		\node [style=none] (15) at (0.75, 0.5) {$Y$};
		\node [style=none] (16) at (-0.5, 1) {$X$};
		\node [style=none] (17) at (0, -1.5) {$\bullet$};
		\node [style=none] (18) at (-1.25, -0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-0.25, 1.25) {$\bullet$};
		\node [style=none] (21) at (0.75, 2.25) {};
		\node [style=none] (22) at (-0.25, 2.25) {};
		\node [style=none] (23) at (-1.5, 2.25) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (26) at (-1.5, 3.25) {};
		\node [style=none] (27) at (-0.75, 2.75) {$\phi|X$};
		\node [style=none] (28) at (-1.5, 1) {$A$};
		\node [style=none] (29) at (-0.75, 3.25) {};
		\node [style=none] (30) at (0.75, 4) {};
		\node [style=none] (31) at (-0.75, 4) {};
		\node [style=none] (32) at (-1, 3.5) {$Y$};
		\node [style=none] (33) at (0, 4.75) {};
		\node [style=none] (34) at (-0.75, 5.5) {};
		\node [style=none] (35) at (0.75, 5.5) {};
		\node [style=none] (36) at (-1.25, 5.5) {$X$};
		\node [style=none] (37) at (1.25, 5.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw [bend left=45] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (21.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw [bend right=45] (30.center) to (33.center);
		\draw [bend left=45, looseness=1.25] (33.center) to (34.center);
		\draw [bend left=45] (31.center) to (33.center);
		\draw [bend right=45, looseness=1.25] (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_indep_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (-1, 4.75) {$X$};
		\node [style=none] (6) at (0, 4.75) {$Y$};
		\node [style=none] (7) at (1, 4.75) {$Z$};
		\node [style=none] (8) at (3, 2) {$=$};
		\node [style=none] (11) at (6, 2.5) {$\bullet$};
		\node [style=none] (12) at (5, 2.25) {$\bullet$};
		\node [style=none] (13) at (7, 2.25) {$\bullet$};
		\node [style=none] (14) at (5, 3.5) {};
		\node [style=none] (15) at (7, 3.5) {};
		\node [style=none] (16) at (6, 4.25) {};
		\node [style=box] (17) at (5, 3.5) {$f$};
		\node [style=box] (18) at (7, 3.5) {$g$};
		\node [style=none] (19) at (5, 4.25) {};
		\node [style=none] (20) at (7, 4.25) {};
		\node [style=none] (21) at (5, 4.75) {$X$};
		\node [style=none] (22) at (6, 4.75) {$Y$};
		\node [style=none] (23) at (7, 4.75) {$Z$};
		\node [style=none] (26) at (-1, 4.25) {};
		\node [style=none] (27) at (0, 4.25) {};
		\node [style=none] (28) at (1, 4.25) {};
		\node [style=none] (29) at (-1.25, 1.75) {};
		\node [style=none] (30) at (-1.25, 1.25) {};
		\node [style=none] (31) at (1.25, 1.75) {};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=none] (33) at (0, 1.5) {$p$};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (0, 1.75) {};
		\node [style=none] (36) at (1, 1.75) {};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (38) at (6, 0) {};
		\node [style=none] (39) at (4.75, 1.75) {};
		\node [style=none] (40) at (4.75, 1.25) {};
		\node [style=none] (41) at (7.25, 1.75) {};
		\node [style=none] (42) at (7.25, 1.25) {};
		\node [style=none] (43) at (6, 1.5) {$p$};
		\node [style=none] (44) at (5, 1.75) {};
		\node [style=none] (45) at (6, 1.75) {};
		\node [style=none] (46) at (7, 1.75) {};
		\node [style=none] (47) at (6, 1.25) {};
		\node [style=none] (48) at (4.25, 2.25) {$X$};
		\node [style=none] (49) at (7.75, 2.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315, looseness=1.25] (11.center) to (14.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw (17) to (19.center);
		\draw (18) to (20.center);
		\draw (4.center) to (28.center);
		\draw (3.center) to (27.center);
		\draw (2.center) to (26.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (34.center) to (2.center);
		\draw (35.center) to (3.center);
		\draw (36.center) to (4.center);
		\draw (1.center) to (37.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (38.center) to (47.center);
		\draw (44.center) to (12.center);
		\draw (46.center) to (13.center);
		\draw (45.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {$\bullet$};
		\node [style=none] (2) at (0, -2) {$A$};
		\node [style=none] (12) at (0, 1.5) {$\bullet$};
		\node [style=none] (13) at (0.25, 1) {$Y$};
		\node [style=none] (16) at (0, 5) {};
		\node [style=none] (17) at (-1.5, 5) {};
		\node [style=none] (18) at (1.5, 5) {};
		\node [style=none] (19) at (-2, 4.25) {$X$};
		\node [style=none] (20) at (2, 4.25) {$Z$};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (24) at (1.25, 2.75) {};
		\node [style=none] (25) at (0.25, 4.25) {$Y$};
		\node [style=none] (26) at (1.75, 2.75) {};
		\node [style=none] (27) at (-1.75, 2.75) {};
		\node [style=none] (28) at (-2.25, 2.75) {};
		\node [style=none] (29) at (-0.75, 2.75) {};
		\node [style=none] (30) at (0.75, 2.75) {};
		\node [style=none] (31) at (2.25, 2.75) {};
		\node [style=none] (32) at (2.25, 3.75) {};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (-0.75, 3.75) {};
		\node [style=none] (35) at (-2.25, 3.75) {};
		\node [style=none] (36) at (-1.5, 3.75) {};
		\node [style=none] (37) at (1.5, 3.75) {};
		\node [style=none] (38) at (-1.5, 3.25) {$f|Y$};
		\node [style=none] (39) at (1.5, 3.25) {$g|Y$};
		\node [style=none] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (0.25, 0) {};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (-0.25, 0.5) {};
		\node [style=none] (44) at (0, 0.25) {$h$};
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (12.center) to (16.center);
		\draw [bend right=315] (1.center) to (21.center);
		\draw [bend right=45] (1.center) to (22.center);
		\draw [bend right=315] (12.center) to (23.center);
		\draw [bend right=45] (12.center) to (24.center);
		\draw (22.center) to (26.center);
		\draw (21.center) to (27.center);
		\draw (35.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (18.center);
		\draw (36.center) to (17.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (45.center) to (1.center);
		\draw (46.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interchange_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -12.5) {};
		\node [style=none] (1) at (1, -12) {$c_1 a_7$};
		\node [style=none] (2) at (0, -11.5) {$\bullet$};
		\node [style=none] (3) at (-3.5, -8) {};
		\node [style=none] (4) at (3.5, -8) {};
		\node [style=none] (5) at (0, -8.5) {};
		\node [style=none] (6) at (-3.5, -7) {};
		\node [style=none] (7) at (-4, -7) {};
		\node [style=none] (8) at (-4, -6) {};
		\node [style=none] (9) at (-3, -7) {};
		\node [style=none] (10) at (-3, -6) {};
		\node [style=none] (11) at (-3.5, -6.5) {$f_s$};
		\node [style=none] (12) at (-3.5, -6) {};
		\node [style=none] (13) at (-3.5, -2.5) {};
		\node [style=none] (14) at (-4.25, -5.25) {$c_1 a_4$};
		\node [style=none] (15) at (0, -7.5) {};
		\node [style=none] (16) at (-0.5, -8.5) {};
		\node [style=none] (17) at (-0.5, -7.5) {};
		\node [style=none] (18) at (0.5, -7.5) {};
		\node [style=none] (19) at (0.5, -8.5) {};
		\node [style=none] (20) at (0, -8) {$f_4$};
		\node [style=none] (21) at (0, -6.25) {};
		\node [style=none] (22) at (0, -7) {$c_4 a_4$};
		\node [style=none] (23) at (3.5, -7) {};
		\node [style=none] (24) at (3, -7) {};
		\node [style=none] (25) at (4, -7) {};
		\node [style=none] (26) at (3, -6) {};
		\node [style=none] (27) at (4, -6) {};
		\node [style=none] (28) at (3.5, -6.5) {$f_t$};
		\node [style=none] (29) at (3.5, -6) {};
		\node [style=none] (30) at (3.5, -2.5) {};
		\node [style=none] (31) at (0, -6.25) {};
		\node [style=none] (32) at (0, -5.25) {};
		\node [style=none] (33) at (-0.5, -6.25) {};
		\node [style=none] (34) at (-0.5, -5.25) {};
		\node [style=none] (35) at (0.5, -5.25) {};
		\node [style=none] (36) at (0.5, -6.25) {};
		\node [style=none] (37) at (0, -5.75) {$f_{45}^{\flat}$};
		\node [style=none] (38) at (0, -4.25) {$\bullet$};
		\node [style=none] (39) at (0, -4.75) {$45$};
		\node [style=none] (40) at (4.25, -5.25) {$c_4 a_7$};
		\node [style=none] (41) at (-2.5, -1.75) {};
		\node [style=none] (42) at (2.5, -1.75) {};
		\node [style=none] (44) at (-2.5, -1.75) {};
		\node [style=none] (45) at (-3.5, -1.75) {};
		\node [style=none] (46) at (2.5, -1.75) {};
		\node [style=none] (47) at (3.5, -1.75) {};
		\node [style=none] (48) at (1.25, -0.75) {};
		\node [style=none] (49) at (1.25, -1.75) {};
		\node [style=none] (50) at (4.75, -1.75) {};
		\node [style=none] (51) at (4.75, -0.75) {};
		\node [style=none] (52) at (-1.25, -1.75) {};
		\node [style=none] (53) at (-4.75, -1.75) {};
		\node [style=none] (54) at (-4.75, -0.75) {};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (56) at (-3, -1.25) {$s'|45$};
		\node [style=none] (57) at (3, -1.25) {$t'|45$};
		\node [style=none] (58) at (-3.5, -0.75) {};
		\node [style=none] (59) at (-2.5, -0.75) {};
		\node [style=none] (60) at (3.5, -0.75) {};
		\node [style=none] (61) at (2.5, -0.75) {};
		\node [style=none] (64) at (-3.5, 1.25) {$\bullet$};
		\node [style=none] (65) at (3.5, 1.25) {$\bullet$};
		\node [style=none] (67) at (0, 2.25) {};
		\node [style=none] (68) at (-4.25, -0.75) {};
		\node [style=none] (69) at (-4.25, 8.5) {};
		\node [style=none] (70) at (4.25, -0.75) {};
		\node [style=none] (71) at (4.25, 8.5) {};
		\node [style=none] (72) at (-4.5, 2) {$c_{12}$};
		\node [style=none] (73) at (-3, 0.5) {$c_2$};
		\node [style=none] (74) at (3, 0.5) {$a_8$};
		\node [style=none] (75) at (4.5, 2) {$a_{78}$};
		\node [style=none] (76) at (-2.5, 2) {};
		\node [style=none] (77) at (-3.5, 2) {};
		\node [style=none] (79) at (-3.75, 3) {};
		\node [style=none] (80) at (-3.75, 2) {};
		\node [style=none] (81) at (-2.25, 2) {};
		\node [style=none] (82) at (-2.25, 3) {};
		\node [style=none] (83) at (-3.5, 3) {};
		\node [style=none] (84) at (-2.75, 3) {};
		\node [style=none] (85) at (-3.5, 5.5) {};
		\node [style=none] (86) at (-2.75, 5.5) {};
		\node [style=none] (87) at (-3, 2.5) {$f_u$};
		\node [style=none] (88) at (-2.75, 3.5) {$a_5$};
		\node [style=none] (89) at (-3.5, 3.5) {$c_2$};
		\node [style=none] (90) at (-4, 6.5) {};
		\node [style=none] (91) at (-4, 5.5) {};
		\node [style=none] (92) at (-1.5, 5.5) {};
		\node [style=none] (93) at (-1.5, 6.5) {};
		\node [style=none] (94) at (-2.75, 6) {$u'|56$};
		\node [style=none] (95) at (-2, 5.5) {};
		\node [style=none] (97) at (0, 2.25) {};
		\node [style=none] (98) at (0, 2.25) {};
		\node [style=none] (99) at (0, 3.25) {};
		\node [style=none] (100) at (-1, 2.25) {};
		\node [style=none] (101) at (-1, 3.25) {};
		\node [style=none] (102) at (1, 3.25) {};
		\node [style=none] (103) at (1, 2.25) {};
		\node [style=none] (104) at (0, 2.75) {$f_{56}^{\flat}$};
		\node [style=none] (109) at (0, -0.25) {};
		\node [style=none] (112) at (-6.25, 8.5) {};
		\node [style=none] (114) at (-6.75, 0.75) {$45$};
		\node [style=none] (115) at (0, 4) {$56$};
		\node [style=none] (116) at (0, 4.5) {};
		\node [style=none] (119) at (2, 5.5) {};
		\node [style=none] (120) at (2, 5.5) {};
		\node [style=none] (121) at (2.75, 5.5) {};
		\node [style=none] (122) at (1.5, 6.5) {};
		\node [style=none] (123) at (1.5, 5.5) {};
		\node [style=none] (124) at (4, 5.5) {};
		\node [style=none] (125) at (4, 6.5) {};
		\node [style=none] (126) at (2.75, 6) {$v'|56$};
		\node [style=none] (127) at (3.5, 5.5) {};
		\node [style=none] (128) at (0, 8.5) {};
		\node [style=none] (129) at (3.5, 2) {};
		\node [style=none] (130) at (2.5, 2) {};
		\node [style=none] (131) at (2.25, 3) {};
		\node [style=none] (132) at (2.25, 2) {};
		\node [style=none] (133) at (3.75, 2) {};
		\node [style=none] (134) at (3.75, 3) {};
		\node [style=none] (135) at (2.75, 3) {};
		\node [style=none] (136) at (3.5, 3) {};
		\node [style=none] (137) at (3, 2.5) {$f_v$};
		\node [style=none] (138) at (3.25, 3.5) {$a_8$};
		\node [style=none] (139) at (2.5, 3.5) {$c_5$};
		\node [style=none] (140) at (-2.25, 6.5) {};
		\node [style=none] (141) at (2.25, 6.5) {};
		\node [style=none] (144) at (-3.25, 6.5) {};
		\node [style=none] (145) at (3.25, 6.5) {};
		\node [style=none] (146) at (-3.25, 8.5) {};
		\node [style=none] (147) at (3.25, 8.5) {};
		\node [style=none] (148) at (-3.25, 8.25) {$c_{23} c_3$};
		\node [style=none] (149) at (3.25, 8.25) {$a_{89} a_9$};
		\node [style=none] (150) at (0, 0) {$45$};
		\node [style=none] (152) at (-4.5, 7.75) {$c_{12}$};
		\node [style=none] (153) at (4.5, 7.75) {$a_{78}$};
		\node [style=none] (154) at (0, 8) {$56$};
		\node [style=none] (155) at (-3.5, 0.5) {$\bullet$};
		\node [style=none] (156) at (3.5, 0.5) {$\bullet$};
		\node [style=none] (157) at (-5.75, 8.5) {};
		\node [style=none] (159) at (-5.75, 2.75) {};
		\node [style=none] (160) at (5.5, 2.75) {};
		\node [style=none] (161) at (5.5, 2.75) {};
		\node [style=none] (162) at (5.5, 8.5) {};
		\node [style=none] (163) at (-5.75, 7.75) {$c_2$};
		\node [style=none] (164) at (5.5, 7.75) {$a_8$};
		\node [style=none] (165) at (-6.25, 0.25) {};
		\node [style=none] (166) at (-6.75, 8.25) {$45$};
		\node [style=none] (167) at (-0.75, 1) {};
		\node [style=none] (168) at (0.75, 1) {};
		\node [style=none] (169) at (-1, 1) {};
		\node [style=none] (170) at (1, 1) {};
		\node [style=none] (171) at (1, 1.5) {};
		\node [style=none] (172) at (-1, 1.5) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0, 1.25) {$f_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw [bend right=45] (2.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (21.center);
		\draw (4.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (32.center) to (38.center);
		\draw [bend right=315, looseness=1.25] (38.center) to (41.center);
		\draw [bend right=45, looseness=1.25] (38.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw (13.center) to (45.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (64.center);
		\draw (60.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (77.center) to (64.center);
		\draw (83.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (38.center) to (109.center);
		\draw (99.center) to (116.center);
		\draw (125.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (116.center) to (128.center);
		\draw (134.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (64.center) to (130.center);
		\draw (65.center) to (129.center);
		\draw (136.center) to (127.center);
		\draw (135.center) to (121.center);
		\draw (145.center) to (147.center);
		\draw (144.center) to (146.center);
		\draw [bend left=45] (160.center) to (156.center);
		\draw (162.center) to (161.center);
		\draw (157.center) to (159.center);
		\draw [bend right=315] (155.center) to (159.center);
		\draw (109.center) to (165.center);
		\draw (165.center) to (112.center);
		\draw (155.center) to (167.center);
		\draw (168.center) to (156.center);
		\draw (65.center) to (76.center);
		\draw (172.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (98.center);
		\draw [bend right=330, looseness=1.25] (116.center) to (95.center);
		\draw [bend right, looseness=1.25] (116.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interchange_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -12.5) {};
		\node [style=none] (1) at (1, -12) {$c_1 a_7$};
		\node [style=none] (2) at (0, -11.5) {$\bullet$};
		\node [style=none] (3) at (-3.5, -8) {};
		\node [style=none] (4) at (3.5, -8) {};
		\node [style=none] (5) at (0, -8.5) {};
		\node [style=none] (6) at (-3.5, -7) {};
		\node [style=none] (7) at (-4, -7) {};
		\node [style=none] (8) at (-4, -6) {};
		\node [style=none] (9) at (-3, -7) {};
		\node [style=none] (10) at (-3, -6) {};
		\node [style=none] (11) at (-3.5, -6.5) {$f_s$};
		\node [style=none] (12) at (-3.5, -6) {};
		\node [style=none] (13) at (-3.5, -3) {};
		\node [style=none] (14) at (-4.25, -5.25) {$c_1 a_4$};
		\node [style=none] (15) at (0, -7.5) {};
		\node [style=none] (16) at (-0.5, -8.5) {};
		\node [style=none] (17) at (-0.5, -7.5) {};
		\node [style=none] (18) at (0.5, -7.5) {};
		\node [style=none] (19) at (0.5, -8.5) {};
		\node [style=none] (20) at (0, -8) {$f_4$};
		\node [style=none] (21) at (0, -6.25) {};
		\node [style=none] (22) at (0, -7) {$c_4 a_4$};
		\node [style=none] (23) at (3.5, -7) {};
		\node [style=none] (24) at (3, -7) {};
		\node [style=none] (25) at (4, -7) {};
		\node [style=none] (26) at (3, -6) {};
		\node [style=none] (27) at (4, -6) {};
		\node [style=none] (28) at (3.5, -6.5) {$f_t$};
		\node [style=none] (29) at (3.5, -6) {};
		\node [style=none] (30) at (3.5, -3) {};
		\node [style=none] (31) at (0, -6.25) {};
		\node [style=none] (32) at (0, -5.25) {};
		\node [style=none] (33) at (-0.5, -6.25) {};
		\node [style=none] (34) at (-0.5, -5.25) {};
		\node [style=none] (35) at (0.5, -5.25) {};
		\node [style=none] (36) at (0.5, -6.25) {};
		\node [style=none] (37) at (0, -5.75) {$f_{45}^{\flat}$};
		\node [style=none] (38) at (0, -4.25) {$\bullet$};
		\node [style=none] (39) at (0, -4.75) {$45$};
		\node [style=none] (40) at (4.25, -5.25) {$c_4 a_7$};
		\node [style=none] (41) at (-2.5, -2.25) {};
		\node [style=none] (42) at (2.5, -2.25) {};
		\node [style=none] (44) at (-2.5, -2.25) {};
		\node [style=none] (45) at (-3.5, -2.25) {};
		\node [style=none] (46) at (2.5, -2.25) {};
		\node [style=none] (47) at (3.5, -2.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (4.75, -2.25) {};
		\node [style=none] (51) at (4.75, -1.25) {};
		\node [style=none] (52) at (-1.5, -2.25) {};
		\node [style=none] (53) at (-4.75, -2.25) {};
		\node [style=none] (54) at (-4.75, -1.25) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (-3, -1.75) {$s'|45$};
		\node [style=none] (57) at (3, -1.75) {$t'|45$};
		\node [style=none] (58) at (-3.5, -1.25) {};
		\node [style=none] (59) at (-2.5, -1.25) {};
		\node [style=none] (60) at (3.5, -1.25) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (64) at (-3.5, 1.25) {$\bullet$};
		\node [style=none] (65) at (3.5, 1.25) {$\bullet$};
		\node [style=none] (67) at (0, 2.25) {};
		\node [style=none] (68) at (-4.25, -1.25) {};
		\node [style=none] (69) at (-4.25, 8.5) {};
		\node [style=none] (70) at (4.25, -1.25) {};
		\node [style=none] (71) at (4.25, 8.5) {};
		\node [style=none] (72) at (-4.5, 2) {$c_{12}$};
		\node [style=none] (73) at (-3, 0.5) {$c_2$};
		\node [style=none] (74) at (3, 0.5) {$a_8$};
		\node [style=none] (75) at (4.5, 2) {$a_{78}$};
		\node [style=none] (76) at (-2.5, 2) {};
		\node [style=none] (77) at (-3.5, 2) {};
		\node [style=none] (79) at (-3.75, 3) {};
		\node [style=none] (80) at (-3.75, 2) {};
		\node [style=none] (81) at (-2.25, 2) {};
		\node [style=none] (82) at (-2.25, 3) {};
		\node [style=none] (83) at (-3.5, 3) {};
		\node [style=none] (84) at (-2.75, 3) {};
		\node [style=none] (85) at (-3.5, 5.5) {};
		\node [style=none] (86) at (-2.75, 5.5) {};
		\node [style=none] (87) at (-3, 2.5) {$f_u$};
		\node [style=none] (88) at (-2.75, 3.5) {$a_5$};
		\node [style=none] (89) at (-3.5, 3.5) {$c_2$};
		\node [style=none] (90) at (-4, 6.5) {};
		\node [style=none] (91) at (-4, 5.5) {};
		\node [style=none] (92) at (-1.5, 5.5) {};
		\node [style=none] (93) at (-1.5, 6.5) {};
		\node [style=none] (94) at (-2.75, 6) {$u'|56$};
		\node [style=none] (95) at (-2, 5.5) {};
		\node [style=none] (97) at (0, 2.25) {};
		\node [style=none] (98) at (0, 2.25) {};
		\node [style=none] (99) at (0, 3.25) {};
		\node [style=none] (100) at (-1, 2.25) {};
		\node [style=none] (101) at (-1, 3.25) {};
		\node [style=none] (102) at (1, 3.25) {};
		\node [style=none] (103) at (1, 2.25) {};
		\node [style=none] (104) at (0, 2.75) {$f_{56}^{\flat}$};
		\node [style=none] (112) at (-0.5, 8.5) {};
		\node [style=none] (115) at (0, 4) {$56$};
		\node [style=none] (116) at (0, 4.5) {};
		\node [style=none] (119) at (2, 5.5) {};
		\node [style=none] (120) at (2, 5.5) {};
		\node [style=none] (121) at (2.75, 5.5) {};
		\node [style=none] (122) at (1.5, 6.5) {};
		\node [style=none] (123) at (1.5, 5.5) {};
		\node [style=none] (124) at (4, 5.5) {};
		\node [style=none] (125) at (4, 6.5) {};
		\node [style=none] (126) at (2.75, 6) {$v'|56$};
		\node [style=none] (127) at (3.5, 5.5) {};
		\node [style=none] (128) at (0, 8.5) {};
		\node [style=none] (129) at (3.5, 2) {};
		\node [style=none] (130) at (2.5, 2) {};
		\node [style=none] (131) at (2.25, 3) {};
		\node [style=none] (132) at (2.25, 2) {};
		\node [style=none] (133) at (3.75, 2) {};
		\node [style=none] (134) at (3.75, 3) {};
		\node [style=none] (135) at (2.75, 3) {};
		\node [style=none] (136) at (3.5, 3) {};
		\node [style=none] (137) at (3, 2.5) {$f_v$};
		\node [style=none] (138) at (3.25, 3.5) {$a_8$};
		\node [style=none] (139) at (2.5, 3.5) {$c_5$};
		\node [style=none] (140) at (-2.25, 6.5) {};
		\node [style=none] (141) at (2.25, 6.5) {};
		\node [style=none] (144) at (-3.25, 6.5) {};
		\node [style=none] (145) at (3.25, 6.5) {};
		\node [style=none] (146) at (-3.25, 8.5) {};
		\node [style=none] (147) at (3.25, 8.5) {};
		\node [style=none] (148) at (-3.25, 8.25) {$c_{23} c_3$};
		\node [style=none] (149) at (3.25, 8.25) {$a_{89} a_9$};
		\node [style=none] (150) at (-1, 0.5) {$45$};
		\node [style=none] (152) at (-4.5, 7.75) {$c_{12}$};
		\node [style=none] (153) at (4.5, 7.75) {$a_{78}$};
		\node [style=none] (154) at (0.25, 8) {$56$};
		\node [style=none] (155) at (-3.5, 0.5) {$\bullet$};
		\node [style=none] (156) at (3.5, 0.5) {$\bullet$};
		\node [style=none] (157) at (-5.75, 8.5) {};
		\node [style=none] (159) at (-5.75, 2.75) {};
		\node [style=none] (160) at (5.5, 2.75) {};
		\node [style=none] (161) at (5.5, 2.75) {};
		\node [style=none] (162) at (5.5, 8.5) {};
		\node [style=none] (163) at (-5.75, 7.75) {$c_2$};
		\node [style=none] (164) at (5.5, 7.75) {$a_8$};
		\node [style=none] (165) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-0.75, 8) {$45$};
		\node [style=none] (175) at (-1.25, -0.75) {};
		\node [style=none] (176) at (1.25, -0.75) {};
		\node [style=none] (177) at (1.25, -0.25) {};
		\node [style=none] (178) at (-1.25, -0.25) {};
		\node [style=none] (180) at (0, -0.75) {};
		\node [style=none] (181) at (0, -0.5) {$copy_{c_5 a_5}$};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (0, -0.25) {};
		\node [style=none] (184) at (0, 1) {};
		\node [style=none] (185) at (0.5, 0.75) {$c_5 a_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw [bend right=45] (2.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (21.center);
		\draw (4.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (32.center) to (38.center);
		\draw [bend right=315, looseness=1.25] (38.center) to (41.center);
		\draw [bend right=45, looseness=1.25] (38.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw (13.center) to (45.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (64.center);
		\draw (60.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (77.center) to (64.center);
		\draw (83.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (99.center) to (116.center);
		\draw (125.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (116.center) to (128.center);
		\draw (134.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (64.center) to (130.center);
		\draw (65.center) to (129.center);
		\draw (136.center) to (127.center);
		\draw (135.center) to (121.center);
		\draw (145.center) to (147.center);
		\draw (144.center) to (146.center);
		\draw [bend left=45] (160.center) to (156.center);
		\draw (162.center) to (161.center);
		\draw (157.center) to (159.center);
		\draw [bend right=315] (155.center) to (159.center);
		\draw (165.center) to (112.center);
		\draw (65.center) to (76.center);
		\draw [bend right=330, looseness=1.25] (116.center) to (95.center);
		\draw [bend right, looseness=1.25] (116.center) to (120.center);
		\draw (180.center) to (38.center);
		\draw (178.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (182.center) to (165.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interchange_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -12.5) {};
		\node [style=none] (1) at (1, -12) {$c_1 a_7$};
		\node [style=none] (2) at (0, -11.5) {$\bullet$};
		\node [style=none] (3) at (-3.5, -8) {};
		\node [style=none] (4) at (3.5, -8) {};
		\node [style=none] (5) at (0, -8.5) {};
		\node [style=none] (6) at (-3.5, -7) {};
		\node [style=none] (7) at (-4, -7) {};
		\node [style=none] (8) at (-4, -6) {};
		\node [style=none] (9) at (-3, -7) {};
		\node [style=none] (10) at (-3, -6) {};
		\node [style=none] (11) at (-3.5, -6.5) {$f_s$};
		\node [style=none] (12) at (-3.5, -6) {};
		\node [style=none] (13) at (-3.5, -3) {};
		\node [style=none] (14) at (-4.25, -5.25) {$c_1 a_4$};
		\node [style=none] (15) at (0, -7.5) {};
		\node [style=none] (16) at (-0.5, -8.5) {};
		\node [style=none] (17) at (-0.5, -7.5) {};
		\node [style=none] (18) at (0.5, -7.5) {};
		\node [style=none] (19) at (0.5, -8.5) {};
		\node [style=none] (20) at (0, -8) {$f_4$};
		\node [style=none] (21) at (0, -6.25) {};
		\node [style=none] (22) at (0, -7) {$c_4 a_4$};
		\node [style=none] (23) at (3.5, -7) {};
		\node [style=none] (24) at (3, -7) {};
		\node [style=none] (25) at (4, -7) {};
		\node [style=none] (26) at (3, -6) {};
		\node [style=none] (27) at (4, -6) {};
		\node [style=none] (28) at (3.5, -6.5) {$f_t$};
		\node [style=none] (29) at (3.5, -6) {};
		\node [style=none] (30) at (3.5, -3) {};
		\node [style=none] (31) at (0, -6.25) {};
		\node [style=none] (32) at (0, -5.25) {};
		\node [style=none] (33) at (-0.5, -6.25) {};
		\node [style=none] (34) at (-0.5, -5.25) {};
		\node [style=none] (35) at (0.5, -5.25) {};
		\node [style=none] (36) at (0.5, -6.25) {};
		\node [style=none] (37) at (0, -5.75) {$f_{45}^{\flat}$};
		\node [style=none] (38) at (0, -4.25) {$\bullet$};
		\node [style=none] (39) at (0, -4.75) {$45$};
		\node [style=none] (40) at (4.25, -5.25) {$c_4 a_7$};
		\node [style=none] (41) at (-2.5, -2.25) {};
		\node [style=none] (42) at (2.5, -2.25) {};
		\node [style=none] (44) at (-2.5, -2.25) {};
		\node [style=none] (45) at (-3.5, -2.25) {};
		\node [style=none] (46) at (2.5, -2.25) {};
		\node [style=none] (47) at (3.5, -2.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (4.75, -2.25) {};
		\node [style=none] (51) at (4.75, -1.25) {};
		\node [style=none] (52) at (-1.5, -2.25) {};
		\node [style=none] (53) at (-4.75, -2.25) {};
		\node [style=none] (54) at (-4.75, -1.25) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (-3, -1.75) {$s'|45$};
		\node [style=none] (57) at (3, -1.75) {$t'|45$};
		\node [style=none] (58) at (-3.5, -1.25) {};
		\node [style=none] (59) at (-2.5, -1.25) {};
		\node [style=none] (60) at (3.5, -1.25) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (67) at (0, 2.25) {};
		\node [style=none] (68) at (-4.25, -1.25) {};
		\node [style=none] (69) at (-4.25, 8.5) {};
		\node [style=none] (70) at (4.25, -1.25) {};
		\node [style=none] (71) at (4.25, 8.5) {};
		\node [style=none] (72) at (-4.5, 2) {$c_{12}$};
		\node [style=none] (73) at (-3, 0.5) {$c_2$};
		\node [style=none] (74) at (3, 0.5) {$a_8$};
		\node [style=none] (75) at (4.5, 2) {$a_{78}$};
		\node [style=none] (85) at (-3.5, 5.5) {};
		\node [style=none] (86) at (-2.75, 5.5) {};
		\node [style=none] (88) at (-2.5, 4.75) {$a_5$};
		\node [style=none] (89) at (-3.5, 4.5) {$c_2$};
		\node [style=none] (90) at (-4, 6.5) {};
		\node [style=none] (91) at (-4, 5.5) {};
		\node [style=none] (92) at (-1.5, 5.5) {};
		\node [style=none] (93) at (-1.5, 6.5) {};
		\node [style=none] (94) at (-2.75, 6) {$u'|56$};
		\node [style=none] (95) at (-2, 5.5) {};
		\node [style=none] (97) at (0, 2.25) {};
		\node [style=none] (98) at (0, 2.25) {};
		\node [style=none] (99) at (0, 3.25) {};
		\node [style=none] (100) at (-1, 2.25) {};
		\node [style=none] (101) at (-1, 3.25) {};
		\node [style=none] (102) at (1, 3.25) {};
		\node [style=none] (103) at (1, 2.25) {};
		\node [style=none] (104) at (0, 2.75) {$f_{56}^{\flat}$};
		\node [style=none] (112) at (-0.5, 8.5) {};
		\node [style=none] (115) at (0, 4) {$56$};
		\node [style=none] (116) at (0, 4.5) {};
		\node [style=none] (119) at (2, 5.5) {};
		\node [style=none] (120) at (2, 5.5) {};
		\node [style=none] (121) at (2.75, 5.5) {};
		\node [style=none] (122) at (1.5, 6.5) {};
		\node [style=none] (123) at (1.5, 5.5) {};
		\node [style=none] (124) at (4, 5.5) {};
		\node [style=none] (125) at (4, 6.5) {};
		\node [style=none] (126) at (2.75, 6) {$v'|56$};
		\node [style=none] (127) at (3.5, 5.5) {};
		\node [style=none] (128) at (0, 8.5) {};
		\node [style=none] (138) at (3.5, 4.25) {$a_8$};
		\node [style=none] (139) at (2.5, 4.75) {$c_5$};
		\node [style=none] (140) at (-2.25, 6.5) {};
		\node [style=none] (141) at (2.25, 6.5) {};
		\node [style=none] (144) at (-3.25, 6.5) {};
		\node [style=none] (145) at (3.25, 6.5) {};
		\node [style=none] (146) at (-3.25, 8.5) {};
		\node [style=none] (147) at (3.25, 8.5) {};
		\node [style=none] (148) at (-3.25, 8.25) {$c_{23} c_3$};
		\node [style=none] (149) at (3.25, 8.25) {$a_{89} a_9$};
		\node [style=none] (150) at (-0.75, -0.25) {$45$};
		\node [style=none] (152) at (-4.5, 7.75) {$c_{12}$};
		\node [style=none] (153) at (4.5, 7.75) {$a_{78}$};
		\node [style=none] (154) at (0.25, 8) {$56$};
		\node [style=none] (155) at (-3.5, 0.5) {$\bullet$};
		\node [style=none] (156) at (3.5, 0.5) {$\bullet$};
		\node [style=none] (157) at (-5.75, 8.5) {};
		\node [style=none] (159) at (-5.75, 2.75) {};
		\node [style=none] (160) at (5.5, 2.75) {};
		\node [style=none] (161) at (5.5, 2.75) {};
		\node [style=none] (162) at (5.5, 8.5) {};
		\node [style=none] (163) at (-5.75, 7.75) {$c_2$};
		\node [style=none] (164) at (5.5, 7.75) {$a_8$};
		\node [style=none] (165) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-0.75, 8) {$45$};
		\node [style=none] (169) at (-1, 1) {};
		\node [style=none] (170) at (1, 1) {};
		\node [style=none] (171) at (1, 1.5) {};
		\node [style=none] (172) at (-1, 1.5) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0, 1.25) {$f_5$};
		\node [style=none] (175) at (-1.25, -1) {};
		\node [style=none] (176) at (1.25, -1) {};
		\node [style=none] (177) at (1.25, -0.5) {};
		\node [style=none] (178) at (-1.25, -0.5) {};
		\node [style=none] (180) at (0, -1) {};
		\node [style=none] (181) at (0, -0.75) {$copy_{c_5 a_5}$};
		\node [style=none] (182) at (-0.5, -0.5) {};
		\node [style=none] (183) at (0, -0.5) {};
		\node [style=none] (184) at (0, 1) {};
		\node [style=none] (185) at (0.25, 0.75) {$c_5 a_5$};
		\node [style=none] (186) at (0, 0.25) {$\bullet$};
		\node [style=none] (187) at (-2.75, 3) {};
		\node [style=none] (188) at (2.75, 3) {};
		\node [style=none] (189) at (-3.25, 3) {};
		\node [style=none] (190) at (-2.25, 3) {};
		\node [style=none] (191) at (-2.25, 3.5) {};
		\node [style=none] (192) at (-3.25, 3.5) {};
		\node [style=none] (193) at (2.25, 3) {};
		\node [style=none] (194) at (3.25, 3) {};
		\node [style=none] (195) at (3.25, 3.5) {};
		\node [style=none] (196) at (2.25, 3.5) {};
		\node [style=none] (197) at (-2.75, 3.5) {};
		\node [style=none] (198) at (2.75, 3.5) {};
		\node [style=none] (199) at (-2.75, 3.25) {$del$};
		\node [style=none] (200) at (2.75, 3.25) {$del$};
		\node [style=none] (202) at (-2.25, 1.75) {$c_5 a_5$};
		\node [style=none] (203) at (2.25, 1.75) {$c_5 a_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw [bend right=45] (2.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (21.center);
		\draw (4.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (32.center) to (38.center);
		\draw [bend right=315, looseness=1.25] (38.center) to (41.center);
		\draw [bend right=45, looseness=1.25] (38.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw (13.center) to (45.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (99.center) to (116.center);
		\draw (125.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (116.center) to (128.center);
		\draw (145.center) to (147.center);
		\draw (144.center) to (146.center);
		\draw [bend left=45] (160.center) to (156.center);
		\draw (162.center) to (161.center);
		\draw (157.center) to (159.center);
		\draw [bend right=315] (155.center) to (159.center);
		\draw (165.center) to (112.center);
		\draw (172.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (98.center);
		\draw [bend right=330, looseness=1.25] (116.center) to (95.center);
		\draw [bend right, looseness=1.25] (116.center) to (120.center);
		\draw (180.center) to (38.center);
		\draw (178.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (182.center) to (165.center);
		\draw (183.center) to (184.center);
		\draw (60.center) to (127.center);
		\draw (58.center) to (85.center);
		\draw [bend left=45] (186.center) to (187.center);
		\draw [bend left=45] (188.center) to (186.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (198.center) to (121.center);
		\draw (197.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interchange_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -14) {};
		\node [style=none] (1) at (0.5, -13) {$c_1 a_7$};
		\node [style=none] (2) at (0, -12.25) {$\bullet$};
		\node [style=none] (3) at (-4.25, -8) {};
		\node [style=none] (4) at (4.25, -8) {};
		\node [style=none] (5) at (0, -9.75) {};
		\node [style=none] (6) at (-4.25, -7) {};
		\node [style=none] (7) at (-4.75, -7) {};
		\node [style=none] (8) at (-4.75, -6) {};
		\node [style=none] (9) at (-3.75, -7) {};
		\node [style=none] (10) at (-3.75, -6) {};
		\node [style=none] (11) at (-4.25, -6.5) {$f_s$};
		\node [style=none] (12) at (-4.25, -6) {};
		\node [style=none] (13) at (-4.25, -3) {};
		\node [style=none] (14) at (-5, -5.25) {$c_1 a_4$};
		\node [style=none] (15) at (0, -8.75) {};
		\node [style=none] (16) at (-0.5, -9.75) {};
		\node [style=none] (17) at (-0.5, -8.75) {};
		\node [style=none] (18) at (0.5, -8.75) {};
		\node [style=none] (19) at (0.5, -9.75) {};
		\node [style=none] (20) at (0, -9.25) {$f_4$};
		\node [style=none] (21) at (0, -7.5) {};
		\node [style=none] (22) at (0, -8.25) {$c_4 a_4$};
		\node [style=none] (23) at (4.25, -7) {};
		\node [style=none] (24) at (3.75, -7) {};
		\node [style=none] (25) at (4.75, -7) {};
		\node [style=none] (26) at (3.75, -6) {};
		\node [style=none] (27) at (4.75, -6) {};
		\node [style=none] (28) at (4.25, -6.5) {$f_t$};
		\node [style=none] (29) at (4.25, -6) {};
		\node [style=none] (30) at (4.25, -3) {};
		\node [style=none] (31) at (0, -7.5) {};
		\node [style=none] (32) at (0, -6.5) {};
		\node [style=none] (33) at (-0.5, -7.5) {};
		\node [style=none] (34) at (-0.5, -6.5) {};
		\node [style=none] (35) at (0.5, -6.5) {};
		\node [style=none] (36) at (0.5, -7.5) {};
		\node [style=none] (37) at (0, -7) {$f_{45}^{\flat}$};
		\node [style=none] (38) at (0, -5.5) {$\bullet$};
		\node [style=none] (39) at (0, -6) {$45$};
		\node [style=none] (40) at (5, -5.25) {$c_4 a_7$};
		\node [style=none] (41) at (-3.25, 0.5) {};
		\node [style=none] (42) at (3.25, 0.5) {};
		\node [style=none] (44) at (-3.25, 0.5) {};
		\node [style=none] (45) at (-4.25, 0.5) {};
		\node [style=none] (46) at (3.25, 0.5) {};
		\node [style=none] (47) at (4.25, 0.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (2.75, 0.5) {};
		\node [style=none] (50) at (5.25, 0.5) {};
		\node [style=none] (51) at (5.25, 1.5) {};
		\node [style=none] (52) at (-2.75, 0.5) {};
		\node [style=none] (53) at (-5.25, 0.5) {};
		\node [style=none] (54) at (-5.25, 1.5) {};
		\node [style=none] (55) at (-2.75, 1.5) {};
		\node [style=none] (56) at (-3.75, 1) {$s'|45$};
		\node [style=none] (57) at (3.75, 1) {$t'|45$};
		\node [style=none] (58) at (-3.75, 1.5) {};
		\node [style=none] (59) at (-3.25, 1.5) {};
		\node [style=none] (60) at (3.75, 1.5) {};
		\node [style=none] (61) at (3.25, 1.5) {};
		\node [style=none] (67) at (0, -1.75) {};
		\node [style=none] (68) at (-4.75, 1.5) {};
		\node [style=none] (69) at (-4.75, 10) {};
		\node [style=none] (70) at (4.75, 1.5) {};
		\node [style=none] (71) at (4.75, 10) {};
		\node [style=none] (72) at (-4.75, 2) {$c_{12}$};
		\node [style=none] (73) at (-3.75, 2.5) {$c_2$};
		\node [style=none] (74) at (3.75, 2.5) {$a_8$};
		\node [style=none] (75) at (4.75, 2) {$a_{78}$};
		\node [style=none] (85) at (-3.75, 5.75) {};
		\node [style=none] (86) at (-3, 5.75) {};
		\node [style=none] (88) at (-2.75, 5) {$a_5$};
		\node [style=none] (89) at (-3.75, 5) {$c_2$};
		\node [style=none] (90) at (-4.25, 6.75) {};
		\node [style=none] (91) at (-4.25, 5.75) {};
		\node [style=none] (92) at (-1.75, 5.75) {};
		\node [style=none] (93) at (-1.75, 6.75) {};
		\node [style=none] (94) at (-3, 6.25) {$u'|56$};
		\node [style=none] (95) at (-2.25, 5.75) {};
		\node [style=none] (97) at (0, -1.75) {};
		\node [style=none] (98) at (0, -1.75) {};
		\node [style=none] (99) at (0, -0.75) {};
		\node [style=none] (100) at (-1, -1.75) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none] (102) at (1, -0.75) {};
		\node [style=none] (103) at (1, -1.75) {};
		\node [style=none] (104) at (0, -1.25) {$f_{56}^{\flat}$};
		\node [style=none] (112) at (-0.5, 10) {};
		\node [style=none] (115) at (0, 4) {$56$};
		\node [style=none] (116) at (0, 4.5) {};
		\node [style=none] (119) at (2.25, 5.75) {};
		\node [style=none] (120) at (2.25, 5.75) {};
		\node [style=none] (121) at (3, 5.75) {};
		\node [style=none] (122) at (1.75, 6.75) {};
		\node [style=none] (123) at (1.75, 5.75) {};
		\node [style=none] (124) at (4.25, 5.75) {};
		\node [style=none] (125) at (4.25, 6.75) {};
		\node [style=none] (126) at (3, 6.25) {$v'|56$};
		\node [style=none] (127) at (3.75, 5.75) {};
		\node [style=none] (128) at (0, 10) {};
		\node [style=none] (138) at (3.75, 5) {$a_8$};
		\node [style=none] (139) at (2.75, 5) {$c_5$};
		\node [style=none] (140) at (-2.5, 6.75) {};
		\node [style=none] (141) at (2.5, 6.75) {};
		\node [style=none] (144) at (-3.5, 6.75) {};
		\node [style=none] (145) at (3.5, 6.75) {};
		\node [style=none] (146) at (-3.5, 10) {};
		\node [style=none] (147) at (3.5, 10) {};
		\node [style=none] (148) at (-3.5, 9.75) {$c_{23} c_3$};
		\node [style=none] (149) at (3.5, 9.75) {$a_{89} a_9$};
		\node [style=none] (150) at (-0.75, -4) {$45$};
		\node [style=none] (152) at (-4.75, 9.25) {$c_{12}$};
		\node [style=none] (153) at (4.75, 9.25) {$a_{78}$};
		\node [style=none] (154) at (0.25, 9.5) {$56$};
		\node [style=none] (155) at (-3.75, 3) {$\bullet$};
		\node [style=none] (156) at (3.75, 3) {$\bullet$};
		\node [style=none] (157) at (-5.75, 10) {};
		\node [style=none] (159) at (-5.75, 4.75) {};
		\node [style=none] (160) at (5.5, 4.75) {};
		\node [style=none] (161) at (5.5, 4.75) {};
		\node [style=none] (162) at (5.5, 10) {};
		\node [style=none] (163) at (-6, 9.25) {$c_2$};
		\node [style=none] (164) at (5.75, 9.25) {$a_8$};
		\node [style=none] (165) at (-0.5, -3.25) {};
		\node [style=none] (166) at (-0.75, 9.5) {$45$};
		\node [style=none] (175) at (-1.25, -4.75) {};
		\node [style=none] (176) at (1.25, -4.75) {};
		\node [style=none] (177) at (1.25, -4.25) {};
		\node [style=none] (178) at (-1.25, -4.25) {};
		\node [style=none] (180) at (0, -4.75) {};
		\node [style=none] (181) at (0, -4.5) {$copy_{c_5 a_5}$};
		\node [style=none] (182) at (-0.5, -4.25) {};
		\node [style=none] (183) at (0, -4.25) {};
		\node [style=none] (184) at (0, -2.75) {};
		\node [style=none] (185) at (0.25, -3) {$c_5 a_5$};
		\node [style=none] (186) at (0, -3.75) {$\bullet$};
		\node [style=none] (187) at (-3, 4.25) {};
		\node [style=none] (188) at (3, 4.25) {};
		\node [style=none] (189) at (-3.5, 4.25) {};
		\node [style=none] (190) at (-2.5, 4.25) {};
		\node [style=none] (191) at (-2.5, 4.75) {};
		\node [style=none] (192) at (-3.5, 4.75) {};
		\node [style=none] (193) at (2.5, 4.25) {};
		\node [style=none] (194) at (3.5, 4.25) {};
		\node [style=none] (195) at (3.5, 4.75) {};
		\node [style=none] (196) at (2.5, 4.75) {};
		\node [style=none] (197) at (-3, 4.75) {};
		\node [style=none] (198) at (3, 4.75) {};
		\node [style=none] (199) at (-3, 4.5) {$del$};
		\node [style=none] (200) at (3, 4.5) {$del$};
		\node [style=none] (202) at (-2.25, 2.75) {$c_5 a_5$};
		\node [style=none] (203) at (2.25, 2.75) {$c_5 a_5$};
		\node [style=none] (204) at (-3.25, -2.25) {};
		\node [style=none] (205) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw [bend right=45] (2.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (21.center);
		\draw (4.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (32.center) to (38.center);
		\draw (41.center) to (44.center);
		\draw (13.center) to (45.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (99.center) to (116.center);
		\draw (125.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (116.center) to (128.center);
		\draw (145.center) to (147.center);
		\draw (144.center) to (146.center);
		\draw [bend left=45] (160.center) to (156.center);
		\draw (162.center) to (161.center);
		\draw (157.center) to (159.center);
		\draw [bend right=315] (155.center) to (159.center);
		\draw (165.center) to (112.center);
		\draw [bend right=330, looseness=1.25] (116.center) to (95.center);
		\draw [bend right, looseness=1.25] (116.center) to (120.center);
		\draw (180.center) to (38.center);
		\draw (178.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (182.center) to (165.center);
		\draw (183.center) to (184.center);
		\draw (60.center) to (127.center);
		\draw (58.center) to (85.center);
		\draw [bend left=15] (186.center) to (187.center);
		\draw [bend left=15] (188.center) to (186.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (198.center) to (121.center);
		\draw (197.center) to (86.center);
		\draw (184.center) to (98.center);
		\draw [bend left=45] (38.center) to (204.center);
		\draw [bend right=45] (38.center) to (205.center);
		\draw (205.center) to (46.center);
		\draw (204.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interchange_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -14) {};
		\node [style=none] (1) at (0.5, -13) {$c_1 a_7$};
		\node [style=none] (2) at (0, -12.25) {$\bullet$};
		\node [style=none] (3) at (-4.25, -8) {};
		\node [style=none] (4) at (4.25, -8) {};
		\node [style=none] (5) at (0, -11.5) {};
		\node [style=none] (6) at (-4.25, -7) {};
		\node [style=none] (7) at (-4.75, -7) {};
		\node [style=none] (8) at (-4.75, -6) {};
		\node [style=none] (9) at (-3.75, -7) {};
		\node [style=none] (10) at (-3.75, -6) {};
		\node [style=none] (11) at (-4.25, -6.5) {$f_s$};
		\node [style=none] (12) at (-4.25, -6) {};
		\node [style=none] (13) at (-4.25, -3) {};
		\node [style=none] (14) at (-5, -5.25) {$c_1 a_4$};
		\node [style=none] (15) at (0, -10.5) {};
		\node [style=none] (16) at (-0.5, -11.5) {};
		\node [style=none] (17) at (-0.5, -10.5) {};
		\node [style=none] (18) at (0.5, -10.5) {};
		\node [style=none] (19) at (0.5, -11.5) {};
		\node [style=none] (20) at (0, -11) {$f_4$};
		\node [style=none] (21) at (0, -9.5) {};
		\node [style=none] (22) at (0, -10) {$c_4 a_4$};
		\node [style=none] (23) at (4.25, -7) {};
		\node [style=none] (24) at (3.75, -7) {};
		\node [style=none] (25) at (4.75, -7) {};
		\node [style=none] (26) at (3.75, -6) {};
		\node [style=none] (27) at (4.75, -6) {};
		\node [style=none] (28) at (4.25, -6.5) {$f_t$};
		\node [style=none] (29) at (4.25, -6) {};
		\node [style=none] (30) at (4.25, -3) {};
		\node [style=none] (31) at (0, -9.5) {};
		\node [style=none] (32) at (0, -8.5) {};
		\node [style=none] (33) at (-0.5, -9.5) {};
		\node [style=none] (34) at (-0.5, -8.5) {};
		\node [style=none] (35) at (0.5, -8.5) {};
		\node [style=none] (36) at (0.5, -9.5) {};
		\node [style=none] (37) at (0, -9) {$f_{45}^{\flat}$};
		\node [style=none] (39) at (0, -8) {$45$};
		\node [style=none] (40) at (5, -5.25) {$c_4 a_7$};
		\node [style=none] (41) at (-3.25, 0.5) {};
		\node [style=none] (42) at (3.25, 0.5) {};
		\node [style=none] (44) at (-3.25, 0.5) {};
		\node [style=none] (45) at (-4.25, 0.5) {};
		\node [style=none] (46) at (3.25, 0.5) {};
		\node [style=none] (47) at (4.25, 0.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (2.75, 0.5) {};
		\node [style=none] (50) at (5.25, 0.5) {};
		\node [style=none] (51) at (5.25, 1.5) {};
		\node [style=none] (52) at (-2.75, 0.5) {};
		\node [style=none] (53) at (-5.25, 0.5) {};
		\node [style=none] (54) at (-5.25, 1.5) {};
		\node [style=none] (55) at (-2.75, 1.5) {};
		\node [style=none] (56) at (-3.75, 1) {$s'|45$};
		\node [style=none] (57) at (3.75, 1) {$t'|45$};
		\node [style=none] (58) at (-3.75, 1.5) {};
		\node [style=none] (59) at (-3.25, 1.5) {};
		\node [style=none] (60) at (3.75, 1.5) {};
		\node [style=none] (61) at (3.25, 1.5) {};
		\node [style=none] (67) at (0, -5.25) {};
		\node [style=none] (68) at (-4.75, 1.5) {};
		\node [style=none] (69) at (-4.75, 10) {};
		\node [style=none] (70) at (4.75, 1.5) {};
		\node [style=none] (71) at (4.75, 10) {};
		\node [style=none] (72) at (-4.75, 2) {$c_{12}$};
		\node [style=none] (73) at (-3.75, 2.5) {$c_2$};
		\node [style=none] (74) at (3.75, 2.5) {$a_8$};
		\node [style=none] (75) at (4.75, 2) {$a_{78}$};
		\node [style=none] (85) at (-3.75, 5.75) {};
		\node [style=none] (86) at (-3, 5.75) {};
		\node [style=none] (88) at (-2.75, 5) {$a_5$};
		\node [style=none] (89) at (-3.75, 5) {$c_2$};
		\node [style=none] (90) at (-4.25, 6.75) {};
		\node [style=none] (91) at (-4.25, 5.75) {};
		\node [style=none] (92) at (-1.75, 5.75) {};
		\node [style=none] (93) at (-1.75, 6.75) {};
		\node [style=none] (94) at (-3, 6.25) {$u'|56$};
		\node [style=none] (95) at (-2.25, 5.75) {};
		\node [style=none] (97) at (0, -5.25) {};
		\node [style=none] (98) at (0, -5.25) {};
		\node [style=none] (99) at (0, -4.25) {};
		\node [style=none] (100) at (-1, -5.25) {};
		\node [style=none] (101) at (-1, -4.25) {};
		\node [style=none] (102) at (1, -4.25) {};
		\node [style=none] (103) at (1, -5.25) {};
		\node [style=none] (104) at (0, -4.75) {$f_{56}^{\flat}$};
		\node [style=none] (112) at (-0.5, 10) {};
		\node [style=none] (115) at (0, 3) {$56$};
		\node [style=none] (116) at (0, 2.25) {};
		\node [style=none] (119) at (2.25, 5.75) {};
		\node [style=none] (120) at (2.25, 5.75) {};
		\node [style=none] (121) at (3, 5.75) {};
		\node [style=none] (122) at (1.75, 6.75) {};
		\node [style=none] (123) at (1.75, 5.75) {};
		\node [style=none] (124) at (4.25, 5.75) {};
		\node [style=none] (125) at (4.25, 6.75) {};
		\node [style=none] (126) at (3, 6.25) {$v'|56$};
		\node [style=none] (127) at (3.75, 5.75) {};
		\node [style=none] (128) at (0, 10) {};
		\node [style=none] (138) at (3.75, 5) {$a_8$};
		\node [style=none] (139) at (2.75, 5) {$c_5$};
		\node [style=none] (140) at (-2.5, 6.75) {};
		\node [style=none] (141) at (2.5, 6.75) {};
		\node [style=none] (144) at (-3.5, 6.75) {};
		\node [style=none] (145) at (3.5, 6.75) {};
		\node [style=none] (146) at (-3.5, 10) {};
		\node [style=none] (147) at (3.5, 10) {};
		\node [style=none] (148) at (-3.5, 9.75) {$c_{23} c_3$};
		\node [style=none] (149) at (3.5, 9.75) {$a_{89} a_9$};
		\node [style=none] (150) at (-0.75, -6.25) {$45$};
		\node [style=none] (152) at (-4.75, 9.25) {$c_{12}$};
		\node [style=none] (153) at (4.75, 9.25) {$a_{78}$};
		\node [style=none] (154) at (0.25, 9.5) {$56$};
		\node [style=none] (155) at (-3.75, 3) {$\bullet$};
		\node [style=none] (156) at (3.75, 3) {$\bullet$};
		\node [style=none] (157) at (-5.75, 10) {};
		\node [style=none] (159) at (-5.75, 4.75) {};
		\node [style=none] (160) at (5.5, 4.75) {};
		\node [style=none] (161) at (5.5, 4.75) {};
		\node [style=none] (162) at (5.5, 10) {};
		\node [style=none] (163) at (-6, 9.25) {$c_2$};
		\node [style=none] (164) at (5.75, 9.25) {$a_8$};
		\node [style=none] (165) at (-0.5, -5.5) {};
		\node [style=none] (166) at (-0.75, 9.5) {$45$};
		\node [style=none] (175) at (-1.25, -7.25) {};
		\node [style=none] (176) at (1.25, -7.25) {};
		\node [style=none] (177) at (1.25, -6.75) {};
		\node [style=none] (178) at (-1.25, -6.75) {};
		\node [style=none] (180) at (0, -7.25) {};
		\node [style=none] (181) at (0, -7) {$copy_{c_5 a_5}$};
		\node [style=none] (182) at (-0.5, -6.75) {};
		\node [style=none] (183) at (0, -6.75) {};
		\node [style=none] (184) at (0, -5.5) {};
		\node [style=none] (185) at (0.5, -6.25) {$c_5 a_5$};
		\node [style=none] (187) at (-3, 4.25) {};
		\node [style=none] (188) at (3, 4.25) {};
		\node [style=none] (189) at (-3.5, 4.25) {};
		\node [style=none] (190) at (-2.5, 4.25) {};
		\node [style=none] (191) at (-2.5, 4.75) {};
		\node [style=none] (192) at (-3.5, 4.75) {};
		\node [style=none] (193) at (2.5, 4.25) {};
		\node [style=none] (194) at (3.5, 4.25) {};
		\node [style=none] (195) at (3.5, 4.75) {};
		\node [style=none] (196) at (2.5, 4.75) {};
		\node [style=none] (197) at (-3, 4.75) {};
		\node [style=none] (198) at (3, 4.75) {};
		\node [style=none] (199) at (-3, 4.5) {$del$};
		\node [style=none] (200) at (3, 4.5) {$del$};
		\node [style=none] (202) at (-1.75, 1.75) {$c_5 a_5$};
		\node [style=none] (203) at (1.25, 1.75) {$c_5 a_5$};
		\node [style=none] (204) at (-3.25, -0.75) {};
		\node [style=none] (205) at (3.25, 0.25) {};
		\node [style=none] (206) at (0, -7.5) {};
		\node [style=none] (207) at (3, 3.5) {};
		\node [style=none] (208) at (-3, 3.25) {};
		\node [style=none] (209) at (-0.5, -3.5) {$\bullet$};
		\node [style=none] (210) at (-0.5, -1.5) {$\bullet$};
		\node [style=none] (211) at (-2, 0) {};
		\node [style=none] (212) at (1.5, 0.5) {};
		\node [style=none] (213) at (-2, 1) {};
		\node [style=none] (214) at (-2.25, 1) {};
		\node [style=none] (215) at (-2.25, 0.5) {};
		\node [style=none] (216) at (-1.75, 1) {};
		\node [style=none] (217) at (-1.75, 0.5) {};
		\node [style=none] (218) at (-2, 0.75) {$del$};
		\node [style=none] (219) at (1.5, 1) {};
		\node [style=none] (220) at (1.25, 1) {};
		\node [style=none] (221) at (1.25, 0.5) {};
		\node [style=none] (222) at (1.75, 1) {};
		\node [style=none] (223) at (1.75, 0.5) {};
		\node [style=none] (224) at (1.5, 0.75) {$del$};
		\node [style=none] (225) at (-2, 0.5) {};
		\node [style=none] (226) at (1.5, 2) {};
		\node [style=none] (227) at (-2, 2.25) {};
		\node [style=none] (228) at (-2.5, 2.75) {};
		\node [style=none] (229) at (2.25, 2.75) {};
		\node [style=none] (230) at (0, -1.5) {};
		\node [style=none] (231) at (1.5, 0) {};
		\node [style=none] (232) at (1.25, -1) {$45$};
		\node [style=none] (233) at (-2, -0.75) {$45$};
		\node [style=none] (234) at (0.25, 0) {$56$};
		\node [style=none] (235) at (-0.5, -4) {$45$};
		\node [style=none] (236) at (0.5, -3.5) {};
		\node [style=none] (237) at (3.25, -0.75) {};
		\node [style=none] (238) at (2, -3) {$45$};
		\node [style=none] (239) at (-2.5, -2.75) {$45$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw [bend right=45] (2.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (21.center);
		\draw (4.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (41.center) to (44.center);
		\draw (13.center) to (45.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (99.center) to (116.center);
		\draw (125.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (116.center) to (128.center);
		\draw (145.center) to (147.center);
		\draw (144.center) to (146.center);
		\draw [bend left=45] (160.center) to (156.center);
		\draw (162.center) to (161.center);
		\draw (157.center) to (159.center);
		\draw [bend right=315] (155.center) to (159.center);
		\draw (165.center) to (112.center);
		\draw [bend right=330, looseness=1.25] (116.center) to (95.center);
		\draw [bend right, looseness=1.25] (116.center) to (120.center);
		\draw (178.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (182.center) to (165.center);
		\draw (183.center) to (184.center);
		\draw (60.center) to (127.center);
		\draw (58.center) to (85.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (198.center) to (121.center);
		\draw (197.center) to (86.center);
		\draw (184.center) to (98.center);
		\draw (205.center) to (46.center);
		\draw (204.center) to (44.center);
		\draw (32.center) to (206.center);
		\draw (206.center) to (181.center);
		\draw (208.center) to (187.center);
		\draw (207.center) to (188.center);
		\draw [bend left=45] (209.center) to (204.center);
		\draw [bend left=45, looseness=1.25] (210.center) to (211.center);
		\draw (217.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (223.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw (220.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (211.center) to (225.center);
		\draw [bend left=45] (226.center) to (229.center);
		\draw [bend right=45, looseness=1.25] (229.center) to (207.center);
		\draw [bend right=45] (227.center) to (228.center);
		\draw [bend right=315] (228.center) to (208.center);
		\draw (213.center) to (227.center);
		\draw (219.center) to (226.center);
		\draw (230.center) to (210.center);
		\draw (231.center) to (212.center);
		\draw [bend right=45, looseness=1.25] (230.center) to (231.center);
		\draw (209.center) to (236.center);
		\draw [bend right=45, looseness=0.75] (236.center) to (237.center);
		\draw (237.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemma_almost_sure_equ_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 10) {};
		\node [style=none] (1) at (-13.5, 12.75) {};
		\node [style=none] (2) at (-12.5, 12.75) {};
		\node [style=none] (3) at (-12.5, 13.75) {};
		\node [style=none] (4) at (-13.5, 13.75) {};
		\node [style=none] (5) at (-13, 12.75) {};
		\node [style=none] (6) at (-13, 13.25) {$\chi$};
		\node [style=none] (7) at (-13.25, 10.5) {$X$};
		\node [style=none] (8) at (-13, 13.75) {};
		\node [style=none] (9) at (-13, 14.75) {$\bullet$};
		\node [style=none] (10) at (-12.75, 14.25) {$Y$};
		\node [style=none] (11) at (-13, 16.75) {$\bullet$};
		\node [style=none] (12) at (-12, 15.75) {};
		\node [style=none] (13) at (-11.75, 16.25) {};
		\node [style=none] (14) at (-11.75, 15.75) {};
		\node [style=none] (15) at (-12.25, 15.75) {};
		\node [style=none] (16) at (-12.25, 16.25) {};
		\node [style=none] (17) at (-12, 16) {$d$};
		\node [style=none] (18) at (-12, 16.25) {};
		\node [style=none] (19) at (-12, 16.75) {$\bullet$};
		\node [style=none] (20) at (-10, 18.75) {};
		\node [style=none] (21) at (-11, 18.75) {};
		\node [style=none] (22) at (-12, 18.75) {};
		\node [style=none] (23) at (-13, 18.75) {};
		\node [style=none] (24) at (-9, 14.5) {$=$};
		\node [style=none] (25) at (-12, 19.5) {$Z$};
		\node [style=none] (26) at (-13, 19.5) {$Y$};
		\node [style=none] (27) at (-10, 19.5) {$Z$};
		\node [style=none] (28) at (-11, 19.5) {$Y$};
		\node [style=none] (29) at (-7.5, 10) {};
		\node [style=none] (30) at (-8, 11.5) {};
		\node [style=none] (31) at (-7, 11.5) {};
		\node [style=none] (32) at (-7, 12.5) {};
		\node [style=none] (33) at (-8, 12.5) {};
		\node [style=none] (34) at (-7.5, 11.5) {};
		\node [style=none] (35) at (-7.5, 12) {$\chi$};
		\node [style=none] (36) at (-7.75, 10.5) {$X$};
		\node [style=none] (37) at (-7.5, 12.5) {};
		\node [style=none] (38) at (-7.5, 13.5) {$\bullet$};
		\node [style=none] (39) at (-7.25, 13) {$Y$};
		\node [style=none] (40) at (-7.5, 15.5) {$\bullet$};
		\node [style=none] (48) at (-6.5, 15.5) {$\bullet$};
		\node [style=none] (49) at (-4.5, 17.5) {};
		\node [style=none] (50) at (-5.5, 17.5) {};
		\node [style=none] (51) at (-6.5, 17.5) {};
		\node [style=none] (52) at (-7.5, 17.5) {};
		\node [style=none] (53) at (-6.5, 19.75) {$Z$};
		\node [style=none] (54) at (-7.5, 19.75) {$Y$};
		\node [style=none] (55) at (-4.5, 19.75) {$Z$};
		\node [style=none] (56) at (-5.5, 19.75) {$Y$};
		\node [style=none] (57) at (-6.5, 14.5) {};
		\node [style=none] (58) at (-6.5, 16.25) {};
		\node [style=none] (59) at (-6.5, 17.5) {};
		\node [style=none] (60) at (-6.25, 18) {};
		\node [style=none] (61) at (-6.25, 17.5) {};
		\node [style=none] (62) at (-6.75, 17.5) {};
		\node [style=none] (63) at (-6.75, 18) {};
		\node [style=none] (64) at (-6.5, 17.75) {$d$};
		\node [style=none] (65) at (-6.5, 18) {};
		\node [style=none] (66) at (-6.5, 18.75) {};
		\node [style=none] (67) at (-4.5, 18.75) {};
		\node [style=none] (68) at (-7.5, 18.75) {};
		\node [style=none] (69) at (-4.5, 17.5) {};
		\node [style=none] (70) at (-4.25, 18) {};
		\node [style=none] (71) at (-4.25, 17.5) {};
		\node [style=none] (72) at (-4.75, 17.5) {};
		\node [style=none] (73) at (-4.75, 18) {};
		\node [style=none] (74) at (-4.5, 17.75) {$d$};
		\node [style=none] (75) at (-4.5, 18) {};
		\node [style=none] (76) at (-5.5, 18.75) {};
		\node [style=none] (77) at (-13, 6.25) {$=$};
		\node [style=none] (78) at (-8.75, 0.5) {};
		\node [style=none] (79) at (-9.25, 2) {};
		\node [style=none] (80) at (-8.25, 2) {};
		\node [style=none] (81) at (-8.25, 3) {};
		\node [style=none] (82) at (-9.25, 3) {};
		\node [style=none] (83) at (-8.75, 2) {};
		\node [style=none] (84) at (-8.75, 2.5) {$\chi$};
		\node [style=none] (85) at (-9, 1) {$X$};
		\node [style=none] (86) at (-8.75, 3) {};
		\node [style=none] (87) at (-8.75, 4) {$\bullet$};
		\node [style=none] (88) at (-8.5, 3.5) {$Y$};
		\node [style=none] (95) at (-9.75, 8.25) {$Z$};
		\node [style=none] (96) at (-10.75, 8.25) {$Y$};
		\node [style=none] (97) at (-6.75, 8.25) {$Z$};
		\node [style=none] (98) at (-8.75, 8.25) {$Y$};
		\node [style=none] (100) at (-10.75, 6) {};
		\node [style=none] (101) at (-9.75, 5) {};
		\node [style=none] (102) at (-6.75, 6) {};
		\node [style=none] (104) at (-8.75, 6) {};
		\node [style=none] (105) at (-10.75, 6) {};
		\node [style=none] (106) at (-8.75, 7.5) {};
		\node [style=none] (107) at (-10.75, 6) {};
		\node [style=none] (108) at (-10.75, 6) {};
		\node [style=none] (114) at (-10.75, 7.5) {};
		\node [style=none] (115) at (-8.75, 6) {};
		\node [style=none] (116) at (-8.75, 6) {};
		\node [style=none] (123) at (-9.75, 7.5) {};
		\node [style=none] (124) at (-6.75, 6) {};
		\node [style=none] (125) at (-6.75, 6.5) {};
		\node [style=none] (126) at (-6.75, 6) {};
		\node [style=none] (127) at (-6.75, 6) {};
		\node [style=none] (128) at (-6.5, 6.5) {};
		\node [style=none] (129) at (-6.5, 6) {};
		\node [style=none] (130) at (-7, 6) {};
		\node [style=none] (131) at (-7, 6.5) {};
		\node [style=none] (132) at (-6.75, 6.25) {$d$};
		\node [style=none] (133) at (-9.75, 6) {};
		\node [style=none] (134) at (-9.75, 6.5) {};
		\node [style=none] (135) at (-9.75, 6) {};
		\node [style=none] (136) at (-9.75, 6) {};
		\node [style=none] (137) at (-9.5, 6.5) {};
		\node [style=none] (138) at (-9.5, 6) {};
		\node [style=none] (139) at (-10, 6) {};
		\node [style=none] (140) at (-10, 6.5) {};
		\node [style=none] (141) at (-9.75, 6.25) {$d$};
		\node [style=none] (142) at (-6.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw [bend right=45] (9.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw [bend left=315] (19.center) to (20.center);
		\draw [bend left=315] (11.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (11.center) to (23.center);
		\draw (29.center) to (34.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw [bend left=315] (48.center) to (49.center);
		\draw [bend left=315] (40.center) to (50.center);
		\draw (40.center) to (52.center);
		\draw [bend right=45] (38.center) to (57.center);
		\draw (57.center) to (48.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (48.center) to (51.center);
		\draw (52.center) to (68.center);
		\draw (65.center) to (66.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (75.center) to (67.center);
		\draw (50.center) to (76.center);
		\draw (78.center) to (83.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (87.center);
		\draw [bend right=45] (87.center) to (102.center);
		\draw [bend right=315] (87.center) to (101.center);
		\draw [bend left=45] (87.center) to (100.center);
		\draw (105.center) to (114.center);
		\draw (116.center) to (106.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (101.center) to (136.center);
		\draw (134.center) to (123.center);
		\draw (125.center) to (142.center);
		\draw (87.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemma_almost_sure_equ_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (143) at (-13.75, 46.75) {$=$};
		\node [style=none] (144) at (-9.5, 43.5) {};
		\node [style=none] (145) at (-10, 44.5) {};
		\node [style=none] (146) at (-9, 44.5) {};
		\node [style=none] (147) at (-9, 45.5) {};
		\node [style=none] (148) at (-10, 45.5) {};
		\node [style=none] (149) at (-9.5, 44.5) {};
		\node [style=none] (150) at (-9.5, 45) {$\chi$};
		\node [style=none] (151) at (-9.75, 44) {$X$};
		\node [style=none] (152) at (-9.5, 45.5) {};
		\node [style=none] (153) at (-9.5, 46.5) {$\bullet$};
		\node [style=none] (154) at (-9.25, 46) {$Y$};
		\node [style=none] (155) at (-10.5, 50.25) {$Z$};
		\node [style=none] (156) at (-11.5, 50.25) {$Y$};
		\node [style=none] (157) at (-7.5, 50.25) {$Z$};
		\node [style=none] (158) at (-9.5, 50.25) {$Y$};
		\node [style=none] (159) at (-11.5, 48.5) {};
		\node [style=none] (160) at (-10.5, 47.5) {};
		\node [style=none] (161) at (-7.5, 48.5) {};
		\node [style=none] (162) at (-9.5, 48.5) {};
		\node [style=none] (163) at (-11.5, 48.5) {};
		\node [style=none] (164) at (-9.5, 49.5) {};
		\node [style=none] (165) at (-11.5, 48.5) {};
		\node [style=none] (166) at (-11.5, 48.5) {};
		\node [style=none] (167) at (-11.5, 49.5) {};
		\node [style=none] (168) at (-9.5, 48.5) {};
		\node [style=none] (169) at (-9.5, 48.5) {};
		\node [style=none] (170) at (-10.5, 49.5) {};
		\node [style=none] (171) at (-7.5, 48.5) {};
		\node [style=none] (172) at (-7.5, 49) {};
		\node [style=none] (173) at (-7.5, 48.5) {};
		\node [style=none] (174) at (-7.5, 48.5) {};
		\node [style=none] (175) at (-7.25, 49) {};
		\node [style=none] (176) at (-7.25, 48.5) {};
		\node [style=none] (177) at (-7.75, 48.5) {};
		\node [style=none] (178) at (-7.75, 49) {};
		\node [style=none] (179) at (-7.5, 48.75) {$d$};
		\node [style=none] (180) at (-10.5, 48.5) {};
		\node [style=none] (181) at (-10.5, 49) {};
		\node [style=none] (182) at (-10.5, 48.5) {};
		\node [style=none] (183) at (-10.5, 48.5) {};
		\node [style=none] (184) at (-10.25, 49) {};
		\node [style=none] (185) at (-10.25, 48.5) {};
		\node [style=none] (186) at (-10.75, 48.5) {};
		\node [style=none] (187) at (-10.75, 49) {};
		\node [style=none] (188) at (-10.5, 48.75) {$d$};
		\node [style=none] (189) at (-7.5, 49.5) {};
		\node [style=none] (190) at (-8.5, 47.5) {};
		\node [style=none] (191) at (-8.5, 48.5) {};
		\node [style=none] (192) at (-8.5, 48.5) {};
		\node [style=none] (193) at (-8.5, 48.5) {};
		\node [style=none] (194) at (-8.5, 49) {};
		\node [style=none] (195) at (-8.5, 48.5) {};
		\node [style=none] (196) at (-8.5, 48.5) {};
		\node [style=none] (197) at (-8.25, 49) {};
		\node [style=none] (198) at (-8.25, 48.5) {};
		\node [style=none] (199) at (-8.75, 48.5) {};
		\node [style=none] (200) at (-8.75, 49) {};
		\node [style=none] (201) at (-8.5, 48.75) {$d$};
		\node [style=none] (202) at (-8.5, 49.5) {$\bullet$};
		\node [style=none] (203) at (-13.75, 39) {$=$};
		\node [style=none] (204) at (-9.5, 33.25) {};
		\node [style=none] (205) at (-10, 34) {};
		\node [style=none] (206) at (-9, 34) {};
		\node [style=none] (207) at (-9, 35) {};
		\node [style=none] (208) at (-10, 35) {};
		\node [style=none] (209) at (-9.5, 34) {};
		\node [style=none] (210) at (-9.5, 34.5) {$\chi$};
		\node [style=none] (211) at (-9.75, 33.5) {$X$};
		\node [style=none] (212) at (-9.5, 35) {};
		\node [style=none] (213) at (-9.5, 36) {$\bullet$};
		\node [style=none] (214) at (-9.25, 35.5) {$Y$};
		\node [style=none] (215) at (-10.5, 42) {$Z$};
		\node [style=none] (216) at (-11.5, 42) {$Y$};
		\node [style=none] (217) at (-8.5, 42) {$Z$};
		\node [style=none] (218) at (-9.5, 42) {$Y$};
		\node [style=none] (219) at (-11.5, 38) {};
		\node [style=none] (220) at (-10.5, 37) {};
		\node [style=none] (221) at (-8.5, 40.75) {};
		\node [style=none] (222) at (-9.5, 40) {};
		\node [style=none] (223) at (-11.5, 38) {};
		\node [style=none] (224) at (-9.5, 41.5) {};
		\node [style=none] (225) at (-11.5, 38) {};
		\node [style=none] (226) at (-11.5, 38) {};
		\node [style=none] (227) at (-11.5, 41.5) {};
		\node [style=none] (228) at (-9.5, 40) {};
		\node [style=none] (229) at (-9.5, 39.75) {};
		\node [style=none] (230) at (-10.5, 41.5) {};
		\node [style=none] (231) at (-8.5, 40.75) {};
		\node [style=none] (232) at (-8.5, 41.25) {};
		\node [style=none] (233) at (-8.5, 40.75) {};
		\node [style=none] (234) at (-8.5, 40.75) {};
		\node [style=none] (235) at (-8.25, 41.25) {};
		\node [style=none] (236) at (-8.25, 40.75) {};
		\node [style=none] (237) at (-8.75, 40.75) {};
		\node [style=none] (238) at (-8.75, 41.25) {};
		\node [style=none] (239) at (-8.5, 41) {$d$};
		\node [style=none] (240) at (-10.5, 37) {};
		\node [style=none] (241) at (-10.5, 37.5) {};
		\node [style=none] (242) at (-10.5, 37) {};
		\node [style=none] (243) at (-10.5, 37) {};
		\node [style=none] (244) at (-10.25, 37.5) {};
		\node [style=none] (245) at (-10.25, 37) {};
		\node [style=none] (246) at (-10.75, 37) {};
		\node [style=none] (247) at (-10.75, 37.5) {};
		\node [style=none] (248) at (-10.5, 37.25) {$d$};
		\node [style=none] (249) at (-8.5, 41.5) {};
		\node [style=none] (262) at (-8.5, 40) {$\bullet$};
		\node [style=none] (263) at (-8.5, 40.75) {};
		\node [style=none] (329) at (-10.5, 37.75) {};
		\node [style=none] (330) at (-8.5, 39.75) {};
		\node [style=none] (331) at (-13.75, 29) {$=$};
		\node [style=none] (332) at (-9.5, 21.5) {};
		\node [style=none] (333) at (-10, 22.25) {};
		\node [style=none] (334) at (-9, 22.25) {};
		\node [style=none] (335) at (-9, 23.25) {};
		\node [style=none] (336) at (-10, 23.25) {};
		\node [style=none] (337) at (-9.5, 22.25) {};
		\node [style=none] (338) at (-9.5, 22.75) {$\chi$};
		\node [style=none] (339) at (-9.75, 21.75) {$X$};
		\node [style=none] (340) at (-9.5, 23.25) {};
		\node [style=none] (341) at (-9.5, 24.25) {$\bullet$};
		\node [style=none] (342) at (-9.25, 23.75) {$Y$};
		\node [style=none] (343) at (-10.5, 31.75) {$Z$};
		\node [style=none] (344) at (-11.5, 31.75) {$Y$};
		\node [style=none] (345) at (-8.5, 31.75) {$Z$};
		\node [style=none] (346) at (-9.5, 31.75) {$Y$};
		\node [style=none] (347) at (-11.5, 26.25) {};
		\node [style=none] (348) at (-10.5, 25.25) {};
		\node [style=none] (349) at (-11.5, 26.25) {};
		\node [style=none] (350) at (-9.5, 31.25) {};
		\node [style=none] (351) at (-11.5, 26.25) {};
		\node [style=none] (352) at (-11.5, 26.25) {};
		\node [style=none] (353) at (-11.5, 31.25) {};
		\node [style=none] (354) at (-10.5, 31.25) {};
		\node [style=none] (355) at (-10.5, 25.75) {};
		\node [style=none] (356) at (-10.5, 26.25) {};
		\node [style=none] (357) at (-10.5, 25.75) {};
		\node [style=none] (358) at (-10.5, 25.75) {};
		\node [style=none] (359) at (-10.25, 26.25) {};
		\node [style=none] (360) at (-10.25, 25.75) {};
		\node [style=none] (361) at (-10.75, 25.75) {};
		\node [style=none] (362) at (-10.75, 26.25) {};
		\node [style=none] (363) at (-10.5, 26) {$d$};
		\node [style=none] (364) at (-8.5, 31.25) {};
		\node [style=none] (365) at (-11.5, 26.75) {$\bullet$};
		\node [style=none] (366) at (-9.5, 28.75) {};
		\node [style=none] (367) at (-10.5, 27.75) {$\bullet$};
		\node [style=none] (368) at (-8.5, 29.75) {};
		\node [style=none] (369) at (-10, 29.75) {};
		\node [style=none] (370) at (-8, 29.75) {};
		\node [style=none] (371) at (-9.5, 29.75) {};
		\node [style=none] (372) at (-8, 30.75) {};
		\node [style=none] (373) at (-10, 30.75) {};
		\node [style=none] (374) at (-9.5, 30.75) {};
		\node [style=none] (375) at (-8.5, 30.75) {};
		\node [style=none] (376) at (-9, 30.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (144.center) to (149.center);
		\draw (148.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (152.center) to (153.center);
		\draw [bend right=45] (153.center) to (161.center);
		\draw [bend right=315] (153.center) to (160.center);
		\draw [bend left=45] (153.center) to (159.center);
		\draw (163.center) to (167.center);
		\draw (169.center) to (164.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (160.center) to (183.center);
		\draw (181.center) to (170.center);
		\draw (172.center) to (189.center);
		\draw (153.center) to (169.center);
		\draw [bend right=45] (153.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (194.center) to (202.center);
		\draw (204.center) to (209.center);
		\draw (208.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (212.center) to (213.center);
		\draw [bend right=315] (213.center) to (220.center);
		\draw [bend left=45] (213.center) to (219.center);
		\draw (223.center) to (227.center);
		\draw (229.center) to (224.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (220.center) to (243.center);
		\draw (241.center) to (230.center);
		\draw (232.center) to (249.center);
		\draw (213.center) to (229.center);
		\draw [bend right=45, looseness=1.25] (229.center) to (263.center);
		\draw [bend right=45, looseness=0.75] (329.center) to (330.center);
		\draw (330.center) to (262.center);
		\draw (332.center) to (337.center);
		\draw (336.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (336.center);
		\draw (340.center) to (341.center);
		\draw [bend right=315] (341.center) to (348.center);
		\draw [bend left=45] (341.center) to (347.center);
		\draw (349.center) to (353.center);
		\draw (360.center) to (361.center);
		\draw (361.center) to (362.center);
		\draw (362.center) to (359.center);
		\draw (359.center) to (360.center);
		\draw (348.center) to (358.center);
		\draw (356.center) to (354.center);
		\draw [bend left=45] (366.center) to (365.center);
		\draw [bend right=45, looseness=1.25] (367.center) to (368.center);
		\draw (366.center) to (371.center);
		\draw (369.center) to (370.center);
		\draw (373.center) to (369.center);
		\draw (372.center) to (370.center);
		\draw (372.center) to (373.center);
		\draw (375.center) to (364.center);
		\draw (374.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}

